Semi-implicit discontinuous Galerkin methods for the incompressible Navier-Stokes equations on adaptive staggered Cartesian grids

In this paper a new high order semi-implicit discontinuous Galerkin method (SI-DG) is presented for the solution of the incompressible Navier-Stokes equations on staggered space-time adaptive Cartesian grids (AMR) in two and three space-dimensions. The pressure is written in the form of piecewise polynomials on the main grid, which is dynamically adapted within a cell-by-cell AMR framework. According to the time dependent main grid, different face-based spatially staggered dual grids are defined for the piece-wise polynomials of the respective velocity components. Arbitrary high order of accuracy is achieved in space, while a very simple semi-implicit time discretization is obtained via an explicit discretization of the nonlinear convective terms, and an implicit discretization of the pressure gradient in the momentum equation and of the divergence of the velocity field in the continuity equation. The real advantages of the staggered grid arise in the solution of the Schur complement associated with the saddle point problem of the discretized incompressible Navier-Stokes equations, i.e. after substituting the discrete momentum equations into the discrete continuity equation. This leads to a linear system for only one unknown, the scalar pressure. Indeed, the resulting linear pressure system is shown to be symmetric and positive-definite. The new space-time adaptive staggered DG scheme has been thoroughly verified for a large set of non-trivial test problems in two and three space dimensions, for which analytical, numerical or experimental reference solutions exist. To the knowledge of the authors, this is the first staggered semi-implicit DG scheme for the incompressible Navier-Stokes equations on space-time adaptive meshes in two and three space dimensions.

==> AMR_frame.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
% coordinate angolo basso a sinistra  \clip(xL,yL)  &
% larghezza e altezza totale rectangle (xR-xL.,yR-yL);     
\clip(0.,0) rectangle (45.,29.);
\fill[line width=1.6pt,color=ffffff,fill=ffffff,fill opacity=1.0] (0.,9.) -- (0.,0.) -- (9.,0.) -- (9.,9.) -- cycle;
\fill[line width=1.6pt,color=ffffff,fill=ffffff,fill opacity=1.0] (9.,9.) -- (9.,0.) -- (18.,0.) -- (18.,9.) -- cycle;
\fill[line width=1.6pt,color=ffffff,fill=ffffff,fill opacity=1.0] (18.,9.) -- (18.,0.) -- (27.,0.) -- (27.,9.) -- cycle;
\fill[line width=1.6pt,fill=black,fill opacity=0.01] (0.,18.) -- (0.,9.) -- (9.,9.) -- (9.,18.) -- cycle;
\fill[line width=1.6pt,color=ffffff,fill=ffffff,fill opacity=1.0] (18.,18.) -- (18.,9.) -- (27.,9.) -- (27.,18.) -- cycle;
\fill[line width=1.6pt,color=ffffff,fill=ffffff,fill opacity=1.0] (0.,27.) -- (0.,18.) -- (9.,18.) -- (9.,27.) -- cycle;
\fill[line width=1.6pt,color=ffffff,fill=ffffff,fill opacity=1.0] (9.,27.) -- (9.,18.) -- (18.,18.) -- (18.,27.) -- cycle;
\fill[line width=1.6pt,color=ffffff,fill=ffffff,fill opacity=1.0] (18.,27.) -- (18.,18.) -- (27.,18.) -- (27.,27.) -- cycle;
\fill[line width=1.6pt,color=ffffff,fill=ffffff,fill opacity=1.0] (9.,12.) -- (9.,9.) -- (12.,9.) -- (12.,12.) -- cycle;
\fill[line width=1.6pt,color=ffffff,fill=ffffff,fill opacity=1.0] (12.,12.) -- (12.,9.) -- (15.,9.) -- (15.,12.) -- cycle;
\fill[line width=1.6pt,color=ffffff,fill=ffffff,fill opacity=1.0] (15.,12.) -- (15.,9.) -- (18.,9.) -- (18.,12.) -- cycle;
\fill[line width=1.6pt,dash pattern=on 10pt off 10pt,color=ffffff,fill=ffffff,fill opacity=1.0] (9.,15.) -- (9.,12.) -- (12.,12.) -- (12.,15.) -- cycle;
\fill[line width=1.6pt,color=ffffff,fill=ffffff,fill opacity=1.0] (9.,18.) -- (9.,15.) -- (12.,15.) -- (12.,18.) -- cycle;
\fill[line width=0.pt,dash pattern=on 10pt off 10pt,color=ffffff,fill=ffffff,fill opacity=1.0] (12.,18.) -- (12.,15.) -- (15.,15.) -- (15.,18.) -- cycle;
\fill[line width=1.6pt,dash pattern=on 10pt off 10pt,color=ffffff,fill=ffffff,fill opacity=1.0] (15.,18.) -- (15.,15.) -- (18.,15.) -- (18.,18.) -- cycle;
\fill[line width=1.6pt,color=ffffff,fill=ffffff,fill opacity=1.0] (15.,15.) -- (15.,12.) -- (18.,12.) -- (18.,15.) -- cycle;
\draw [line width=1.6pt] (0.,9.)-- (0.,0.);
\draw [line width=1.6pt] (0.,0.)-- (9.,0.);
\draw [line width=1.6pt] (9.,9.)-- (0.,9.);
\draw [line width=1.6pt] (9.,9.)-- (9.,0.);
\draw [line width=1.6pt] (9.,0.)-- (18.,0.);
\draw [line width=1.6pt] (18.,0.)-- (18.,9.);
\draw [line width=1.6pt] (18.,9.)-- (9.,9.);
\draw [line width=1.6pt] (18.,9.)-- (18.,0.);
\draw [line width=1.6pt] (18.,0.)-- (27.,0.);
\draw [line width=1.6pt] (27.,0.)-- (27.,9.);
\draw [line width=1.6pt] (27.,9.)-- (18.,9.);
\draw [line width=1.6pt] (0.,18.)-- (0.,9.);
\draw [line width=1.6pt] (9.,9.)-- (9.,18.);
\draw [line width=1.6pt] (9.,18.)-- (0.,18.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (9.,18.)-- (9.,9.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (9.,9.)-- (18.,9.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (18.,9.)-- (18.,18.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt,color=qqqqffb] (18.,18.)-- (9.,18.);
\draw [line width=1.6pt] (18.,18.)-- (18.,9.);
\draw [line width=1.6pt] (18.,9.)-- (27.,9.);
\draw [line width=1.6pt] (27.,9.)-- (27.,18.);
\draw [line width=1.6pt] (27.,18.)-- (18.,18.);
\draw [line width=1.6pt] (0.,27.)-- (0.,18.);
\draw [line width=1.6pt] (0.,18.)-- (9.,18.);
\draw [line width=1.6pt] (9.,18.)-- (9.,27.);
\draw [line width=1.6pt] (9.,27.)-- (0.,27.);
\draw [line width=1.6pt] (9.,27.)-- (9.,18.);
\draw [line width=1.6pt] (9.,18.)-- (18.,18.);
\draw [line width=1.6pt] (18.,18.)-- (18.,27.);
\draw [line width=1.6pt] (18.,27.)-- (9.,27.);
\draw [line width=1.6pt] (18.,27.)-- (18.,18.);
\draw [line width=1.6pt] (18.,18.)-- (27.,18.);
\draw [line width=1.6pt] (27.,18.)-- (27.,27.);
\draw [line width=1.6pt] (27.,27.)-- (18.,27.);
\draw [line width=1.6pt] (9.,12.)-- (9.,9.);
\draw [line width=1.6pt] (9.,9.)-- (12.,9.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (12.,9.)-- (12.,12.);
\draw [line width=1.6pt] (12.,9.)-- (15.,9.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (15.,9.)-- (15.,12.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (15.,12.)-- (12.,12.);
\draw [line width=1.6pt] (15.,9.)-- (18.,9.);
\draw [line width=1.6pt] (18.,9.)-- (18.,12.);
\draw [line width=1.6pt] (9.,15.)-- (9.,12.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (12.,15.)-- (9.,15.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (15.,15.)-- (15.,12.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (15.,12.)-- (18.,12.);
\draw [line width=1.6pt] (18.,12.)-- (18.,15.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (18.,15.)-- (15.,15.);
\draw [line width=1.6pt] (9.,18.)-- (9.,15.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (12.,15.)-- (12.,18.);
\draw [line width=1.6pt] (12.,18.)-- (9.,18.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (15.,18.)-- (15.,15.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (18.,15.)-- (18.,18.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (18.,18.)-- (15.,18.);
\draw [line width=1.6pt] (18.,12.)-- (18.,15.);
\draw [line width=1.6pt] (21.,18.)-- (21.,9.);
\draw [line width=1.6pt] (24.,18.)-- (24.,9.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (12.,15.)-- (12.,12.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (12.,12.)-- (9.,12.);
\draw [line width=1.6pt] (27.,12.)-- (18.,12.);
\draw [line width=1.6pt] (18.,15.)-- (27.,15.);
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (12.,15.)-- (15.,15.);
\draw [line width=1.6pt] (29.93225667479689,24.32531136108621)-- (35.68980308772662,24.32531136108621);
\draw (37.11445614620858,24.51363700222249) node[anchor=north west] {\Huge active mesh};
\draw [line width=1.6pt,dash pattern=on 10pt off 10pt] (30.021520960268656,22.40612922344297)-- (35.77906737319837,22.40612922344297);
\draw (37.170594049241,22.604948293150024) node[anchor=north west] {\Huge  virtual mesh};
\draw (9.88757317548866,29.17308296848763) node[anchor=north west] {\Huge  $\text{ref. level: }  \ell $};
\draw (18.58894814551255,20.191018455205434) node[anchor=north west] {\Huge  $\text{ref. level: }  \ell + 1$};
\draw (30,5) node[anchor=north west] {\resizebox{0.15\textwidth}{!}{\Huge  $\Omega_h$ }};
 
\end{tikzpicture} 

==> AMR_maps.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
% coordinate angolo basso a sinistra  \clip(xL,yL)  &
% larghezza e altezza totale rectangle (xR-xL.,yR-yL); 
\clip(-1,9) rectangle (36.5,20.); 
\draw (22.681469115459986,19.5) node[anchor=north west] {\huge \underline{ref. level  $\ell +1$:}};
\draw (-1,19.5) node[anchor=north west] {\huge \underline{ref. level  $\ell$:}};
\draw [shift={(17.173353782578438,5.937302115847665)}] plot[domain=1.1808784639638046:1.9636405021195442,variable=\t]({1.*10.670364416877376*cos(\t r)+0.*10.670364416877376*sin(\t r)},{0.*10.670364416877376*cos(\t r)+1.*10.670364416877376*sin(\t r)});
\draw [shift={(17.34235121180546,23.85102966994691)}] plot[domain=4.305861873717175:5.08360410232552,variable=\t]({1.*10.855582485572235*cos(\t r)+0.*10.855582485572235*sin(\t r)},{0.*10.855582485572235*cos(\t r)+1.*10.855582485572235*sin(\t r)});
%\begin{scriptsize}
\draw [fill=black,shift={(21.22929208402698,15.80675201357781)},rotate=270] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw[color=black] (17.8,17.2) node {\Large DG-$L_2$ proj.};
\draw [fill=black,shift={(13.04981650943909,13.880181314363364)},rotate=90] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw[color=black] (17.8,12.329705026515475) node {\Large DG-$L_2$ average};
\draw[color=qqqqffb] (5.5,15.25) node {\includegraphics[width=.55\textwidth]{AMR_coarselevel-eps-converted-to}};
\draw[color=qqqqffb] (29,15.25) node {\includegraphics[width=.55\textwidth]{AMR_finelevel-eps-converted-to}};
\draw (26,12.5) node[anchor=north west] {\LARGE DG-$\p_N$ polyns. : };
\draw (3.,12.5) node[anchor=north west] {\LARGE DG-$\p_N$ polyns. :  };
\draw (25,11.5) node[anchor=north west] {\huge $P^{\ell+1}\in \p_N(\Omega_h^{\ell+1})$}; % \;\; \in \x \in \Omega_h^{\ell+1}$}; % $\left\{ p_1, p_2, \ldots, p_{\err^d} \;\right\}_{\ell+1} $};
\draw (4.5,11.5) node[anchor=north west] {\huge   $P^{\ell}\in \p_N(\Omega_h^{\ell})$}; %$P^{\ell}(\x ), \;\; \in \x \in \Omega_h^{\ell}$}; % {\huge \;  $\left\{ p_1 \;\right\}_{\ell}$};
%\end{scriptsize}
\end{tikzpicture} 

==> StaggEl2d.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(0,-10) rectangle (30,20);
\draw [line width=2.pt,->] ( 0.5 , -9.0) -- (4.5 ,-9.0);
\draw[color=black] (4.5,-8) node {\huge$\hat{x}$};
\draw [line width=2.pt,->] ( 0.5 , -9.0) -- (0.5 ,-5.0);
\draw[color=black] (1.5,-5) node {\huge$\hat{y}$};


\fill[line width=2.pt,color=color1] (0.,0.) -- (10.,0.) -- (10.,10.) -- (0.,10.) -- cycle;
\fill[line width=2.pt,color=color1] (10.,10.) -- (20.,10.) -- (20.,0.) -- (10.,0.) -- cycle;
\fill[line width=2.pt,color=color1] (20.,10.) -- (30.,10.) -- (30.,0.) -- (20.,0.) -- cycle;
\fill[line width=2.pt,color=color1] (10.,10.) -- (10.,20.) -- (20.,20.) -- (20.,10.) -- cycle;
\fill[line width=2.pt,color=color1] (20.,0.) -- (20.,-10.) -- (10.,-10.) -- (10.,0.) -- cycle;
\fill[line width=2.pt,dash pattern=on 8pt off 8pt,color=color1] (10.,15.) -- (20.,15.) -- (20.,5.) -- (10.,5.) -- cycle;
\fill[line width=2.pt,dash pattern=on 8pt off 8pt,color=color1] (20.,5.) -- (20.,-5.) -- (10.,-5.) -- (10.,5.) -- cycle;
\fill[line width=2.pt,dash pattern=on 8pt off 8pt,color=color1] (15.,10.) -- (25.,10.) -- (25.,0.) -- (15.,0.) -- cycle;
\fill[line width=2.pt,dash pattern=on 8pt off 8pt,color=color1] (5.,0.) -- (5.,10.) -- (15.,10.) -- (15.,0.) -- cycle;
\fill[line width=2.pt,color=color1,fill=color1,fill opacity=0.9] (13.063882556719006,6.27138661166638) -- (13.063882556719006,3.6374120697540295) -- (17.01961084628598,3.5574983669344906) -- (17.13948140051528,6.111559206027311) -- cycle;
\fill[line width=2.pt,color=color1,fill=color1,fill opacity=0.9] (8.12338439751857,6.287367508303369) -- (8.12338439751857,3.653392966391018) -- (12.079112687085544,3.573479263571479) -- (12.198983241314846,6.1275401026643) -- cycle;
\fill[line width=2.pt,color=color1,fill=color1,fill opacity=0.9] (3.1937708419088287,5.870780447265927) -- (3.1937708419088287,3.2368059053535765) -- (7.1494991314758,3.1568922025340376) -- (7.269369685705101,5.710953041626858) -- cycle;
\fill[line width=2.pt,color=color1,fill=color1,fill opacity=0.9] (12.705842068930444,16.146594619522826) -- (12.705842068930444,13.512620077610476) -- (16.66157035849742,13.432706374790937) -- (16.781440912726723,15.986767213883759) -- cycle;
\fill[line width=2.pt,color=color1,fill=color1,fill opacity=0.9] (12.705842068930444,11.286412240752671) -- (12.705842068930444,8.65243769884032) -- (16.66157035849743,8.572523996020783) -- (16.78144091272673,11.126584835113603) -- cycle;
\fill[line width=2.pt,color=color1,fill=color1,fill opacity=0.9] (18.3991985697755,6.148505154624222) -- (18.3991985697755,3.514530612711871) -- (22.35492685934247,3.4346169098923323) -- (22.47479741357177,5.988677748985153) -- cycle;
\fill[line width=2.pt,color=color1,fill=color1,fill opacity=0.9] (23.537105655903964,5.870780447265927) -- (23.537105655903964,3.2368059053535765) -- (27.492833945470938,3.1568922025340376) -- (27.61270449970024,5.710953041626858) -- cycle;
\fill[line width=2.pt,color=color1,fill=color1,fill opacity=0.9] (12.775273245770018,1.1494604221749214) -- (12.775273245770018,-1.4845141197374292) -- (16.731001535336993,-1.564427822556968) -- (16.850872089566295,0.9896330165358524) -- cycle;
\fill[line width=2.pt,color=color1,fill=color1,fill opacity=0.9] (13.33072266048661,-4.405033724990969) -- (13.33072266048661,-7.039008266903319) -- (17.28645095005359,-7.118921969722858) -- (17.406321504282893,-4.564861130630038) -- cycle;
\draw [line width=2.pt,color=color6] (0.,0.)-- (10.,0.);
\draw [line width=2.pt,color=color6] (10.,0.)-- (10.,10.);
\draw [line width=2.pt,color=color6] (10.,10.)-- (0.,10.);
\draw [line width=2.pt,color=color6] (0.,10.)-- (0.,0.);
\draw [line width=2.pt,color=color6] (10.,10.)-- (20.,10.);
\draw [line width=2.pt,color=color6] (20.,10.)-- (20.,0.);
\draw [line width=2.pt,color=color6] (20.,0.)-- (10.,0.);
\draw [line width=2.pt,color=color6] (10.,0.)-- (10.,10.);
\draw [line width=2.pt,color=color6] (20.,10.)-- (30.,10.);
\draw [line width=2.pt,color=color6] (30.,10.)-- (30.,0.);
\draw [line width=2.pt,color=color6] (30.,0.)-- (20.,0.);
\draw [line width=2.pt,color=color6] (20.,0.)-- (20.,10.);
\draw [line width=2.pt,color=color6] (10.,10.)-- (10.,20.);
\draw [line width=2.pt,color=color6] (10.,20.)-- (20.,20.);
\draw [line width=2.pt,color=color6] (20.,20.)-- (20.,10.);
\draw [line width=2.pt,color=color6] (20.,10.)-- (10.,10.);
\draw [line width=2.pt,color=color6] (20.,0.)-- (20.,-10.);
\draw [line width=2.pt,color=color6] (20.,-10.)-- (10.,-10.);
\draw [line width=2.pt,color=color6] (10.,-10.)-- (10.,0.);
\draw [line width=2.pt,color=color6] (10.,0.)-- (20.,0.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color5] (10.,15.)-- (20.,15.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color5] (20.,15.)-- (20.,5.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color5] (20.,5.)-- (10.,5.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color5] (10.,5.)-- (10.,15.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color5] (20.,5.)-- (20.,-5.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color5] (20.,-5.)-- (10.,-5.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color5] (10.,-5.)-- (10.,5.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color5] (10.,5.)-- (20.,5.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color4] (15.,10.)-- (25.,10.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color4] (25.,10.)-- (25.,0.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color4] (25.,0.)-- (15.,0.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color4] (15.,0.)-- (15.,10.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color4] (5.,0.)-- (5.,10.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color4] (5.,10.)-- (15.,10.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color4] (15.,10.)-- (15.,0.);
\draw [line width=2.pt,dash pattern=on 8pt off 8pt,color=color4] (15.,0.)-- (5.,0.);
\draw [line width=2.pt,color=color1] (13.063882556719006,6.27138661166638)-- (13.063882556719006,3.6374120697540295);
\draw [line width=2.pt,color=color1] (13.063882556719006,3.6374120697540295)-- (17.01961084628598,3.5574983669344906);
\draw [line width=2.pt,color=color1] (17.01961084628598,3.5574983669344906)-- (17.13948140051528,6.111559206027311);
\draw [line width=2.pt,color=color1] (17.13948140051528,6.111559206027311)-- (13.063882556719006,6.27138661166638);
\draw [line width=2.pt,color=color1] (8.12338439751857,6.287367508303369)-- (8.12338439751857,3.653392966391018);
\draw [line width=2.pt,color=color1] (8.12338439751857,3.653392966391018)-- (12.079112687085544,3.573479263571479);
\draw [line width=2.pt,color=color1] (12.079112687085544,3.573479263571479)-- (12.198983241314846,6.1275401026643);
\draw [line width=2.pt,color=color1] (12.198983241314846,6.1275401026643)-- (8.12338439751857,6.287367508303369);
\draw [line width=2.pt,color=color1] (3.1937708419088287,5.870780447265927)-- (3.1937708419088287,3.2368059053535765);
\draw [line width=2.pt,color=color1] (3.1937708419088287,3.2368059053535765)-- (7.1494991314758,3.1568922025340376);
\draw [line width=2.pt,color=color1] (7.1494991314758,3.1568922025340376)-- (7.269369685705101,5.710953041626858);
\draw [line width=2.pt,color=color1] (7.269369685705101,5.710953041626858)-- (3.1937708419088287,5.870780447265927);
\draw [line width=2.pt,color=color1] (12.705842068930444,16.146594619522826)-- (12.705842068930444,13.512620077610476);
\draw [line width=2.pt,color=color1] (12.705842068930444,13.512620077610476)-- (16.66157035849742,13.432706374790937);
\draw [line width=2.pt,color=color1] (16.66157035849742,13.432706374790937)-- (16.781440912726723,15.986767213883759);
\draw [line width=2.pt,color=color1] (16.781440912726723,15.986767213883759)-- (12.705842068930444,16.146594619522826);
\draw [line width=2.pt,color=color1] (12.705842068930444,11.286412240752671)-- (12.705842068930444,8.65243769884032);
\draw [line width=2.pt,color=color1] (12.705842068930444,8.65243769884032)-- (16.66157035849743,8.572523996020783);
\draw [line width=2.pt,color=color1] (16.66157035849743,8.572523996020783)-- (16.78144091272673,11.126584835113603);
\draw [line width=2.pt,color=color1] (16.78144091272673,11.126584835113603)-- (12.705842068930444,11.286412240752671);
\draw [line width=2.pt,color=color1] (18.3991985697755,6.148505154624222)-- (18.3991985697755,3.514530612711871);
\draw [line width=2.pt,color=color1] (18.3991985697755,3.514530612711871)-- (22.35492685934247,3.4346169098923323);
\draw [line width=2.pt,color=color1] (22.35492685934247,3.4346169098923323)-- (22.47479741357177,5.988677748985153);
\draw [line width=2.pt,color=color1] (22.47479741357177,5.988677748985153)-- (18.3991985697755,6.148505154624222);
\draw [line width=2.pt,color=color1] (23.537105655903964,5.870780447265927)-- (23.537105655903964,3.2368059053535765);
\draw [line width=2.pt,color=color1] (23.537105655903964,3.2368059053535765)-- (27.492833945470938,3.1568922025340376);
\draw [line width=2.pt,color=color1] (27.492833945470938,3.1568922025340376)-- (27.61270449970024,5.710953041626858);
\draw [line width=2.pt,color=color1] (27.61270449970024,5.710953041626858)-- (23.537105655903964,5.870780447265927);
\draw [line width=2.pt,color=color1] (12.775273245770018,1.1494604221749214)-- (12.775273245770018,-1.4845141197374292);
\draw [line width=2.pt,color=color1] (12.775273245770018,-1.4845141197374292)-- (16.731001535336993,-1.564427822556968);
\draw [line width=2.pt,color=color1] (16.731001535336993,-1.564427822556968)-- (16.850872089566295,0.9896330165358524);
\draw [line width=2.pt,color=color1] (16.850872089566295,0.9896330165358524)-- (12.775273245770018,1.1494604221749214);
\draw [line width=2.pt,color=color1] (13.33072266048661,-4.405033724990969)-- (13.33072266048661,-7.039008266903319);
\draw [line width=2.pt,color=color1] (13.33072266048661,-7.039008266903319)-- (17.28645095005359,-7.118921969722858);
\draw [line width=2.pt,color=color1] (17.28645095005359,-7.118921969722858)-- (17.406321504282893,-4.564861130630038);
\draw [line width=2.pt,color=color1] (17.406321504282893,-4.564861130630038)-- (13.33072266048661,-4.405033724990969);
%\draw [color=color6](3.334896710411052,6.379376001948423) node[anchor=north west] {\colorbox{white}{\Huge \color{color6}  $\mathbf{p_{i-1,j}}$}};  %
%\draw [color=color6](12.793935024573452,16.329367861828594) node[anchor=north west] {\colorbox{white}{\Huge \color{color6}  $\mathbf{p_{i,j+1}}$}}; %
\draw [color=color6](13.579460697721887,6.346645765567239) node[anchor=north west] {\colorbox{white}{\Huge \color{color6}  $\mathbf{T_{i}}$}};   % $\mathbf{p_{i,j}}$}};   %
%\draw [color=color6](23.365801375696133,6.15026434728013) node[anchor=north west] {\colorbox{white}{\Huge \color{color6}  $\mathbf{p_{i+1,j}}$}}; %
%\draw [color=color6](13.317618806672408,-3.832457748981226) node[anchor=north west] { \colorbox{white}{\Huge \color{color6}  $\mathbf{p_{i,j-1}}$}}; % 
\draw [color=color3](7.917129803776921,6.313915529186054) node[anchor=north west] {\colorbox{white}{\Huge \color{color3}  $\mathbf{T_{i,1}^{*(x)}}$}};   % $\mathbf{u_{i-\frac{1}{2},j}}$}};
\draw [color=color3](18.292614736612492,6.15026434728013) node[anchor=north west] {\colorbox{white}{\Huge \color{color3} $\mathbf{T_{i,2}^{*(x)}}$}};   % $\mathbf{u_{i+\frac{1}{2},j}}$}};
\draw [color=color2](12.793935024573452,11.157990513601401) node[anchor=north west] {\colorbox{white}{\Huge \color{color2}  $\mathbf{T_{i,2}^{*(y)}}$}};   % $\mathbf{v_{i,j+\frac{1}{2}}}$}};
\draw [color=color2](13.05577691562293,1.1425381809588597) node[anchor=north west] {\colorbox{white}{\Huge \color{color2}  $\mathbf{T_{i,1}^{*(y)}}$}};   % $\mathbf{v_{i,j-\frac{1}{2}}}$}};
\end{tikzpicture}
